Motion of Massive and Massless Test particles in Dyadosphere Geometry

Motion of massive and massless test particle in equilibrium and non-equilibrium case is discussed in a dyadosphere geometry through Hamilton-Jacobi method. Geodesics of particles are discussed through Lagrangian method too. Scalar wave equation for massless particle is analyzed to show the absence of superradiance.

==> geo1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{-500}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,145){\makebox(0,0)[r]{-450}}
\put(1419.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,208){\makebox(0,0)[r]{-400}}
\put(1419.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,272){\makebox(0,0)[r]{-350}}
\put(1419.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,335){\makebox(0,0)[r]{-300}}
\put(1419.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,398){\makebox(0,0)[r]{-250}}
\put(1419.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,461){\makebox(0,0)[r]{-200}}
\put(1419.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,524){\makebox(0,0)[r]{-150}}
\put(1419.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,587){\makebox(0,0)[r]{-100}}
\put(1419.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,651){\makebox(0,0)[r]{-50}}
\put(1419.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,714){\makebox(0,0)[r]{ 0}}
\put(1419.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,777){\makebox(0,0)[r]{ 50}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){ 0}}
\put(140.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,41){\makebox(0,0){ 1}}
\put(400.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,41){\makebox(0,0){ 2}}
\put(660.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,41){\makebox(0,0){ 3}}
\put(919.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,41){\makebox(0,0){ 4}}
\put(1179.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){ 5}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{167.425pt}}
\put(140.0,777.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{167.425pt}}
\put(789,1){\makebox(0,0){Timelike geodesic with $Q=0.04$\ $M=1,\ \sigma=5$}}
\put(1279,737){\makebox(0,0)[r]{$V_\text{eff}$}}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(153,140){\usebox{\plotpoint}}
\multiput(153.58,140.00)(0.493,20.519){23}{\rule{0.119pt}{16.038pt}}
\multiput(152.17,140.00)(13.000,484.711){2}{\rule{0.400pt}{8.019pt}}
\multiput(166.58,658.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(165.17,658.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(179.00,681.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(179.00,680.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(192.00,690.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(192.00,689.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(206.00,695.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(206.00,694.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(219.00,698.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(219.00,697.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(232,701.17){\rule{2.700pt}{0.400pt}}
\multiput(232.00,700.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(245,702.67){\rule{3.132pt}{0.400pt}}
\multiput(245.00,702.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(258,703.67){\rule{3.132pt}{0.400pt}}
\multiput(258.00,703.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(271,704.67){\rule{3.132pt}{0.400pt}}
\multiput(271.00,704.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(284,705.67){\rule{3.132pt}{0.400pt}}
\multiput(284.00,705.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(311,706.67){\rule{3.132pt}{0.400pt}}
\multiput(311.00,706.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(297.0,707.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(337,707.67){\rule{3.132pt}{0.400pt}}
\multiput(337.00,707.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(324.0,708.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(363,708.67){\rule{3.132pt}{0.400pt}}
\multiput(363.00,708.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(350.0,709.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(416,709.67){\rule{3.132pt}{0.400pt}}
\multiput(416.00,709.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(376.0,710.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(494,710.67){\rule{3.132pt}{0.400pt}}
\multiput(494.00,710.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(429.0,711.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(639,711.67){\rule{3.132pt}{0.400pt}}
\multiput(639.00,711.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(507.0,712.0){\rule[-0.200pt]{31.799pt}{0.400pt}}
\put(967,712.67){\rule{3.132pt}{0.400pt}}
\multiput(967.00,712.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(652.0,713.0){\rule[-0.200pt]{75.883pt}{0.400pt}}
\put(980.0,714.0){\rule[-0.200pt]{110.573pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{167.425pt}}
\put(140.0,777.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{167.425pt}}
\end{picture}


==> geonull.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,82){\makebox(0,0)[r]{ 0.03}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,193){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,304){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,415){\makebox(0,0)[r]{ 0.06}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,527){\makebox(0,0)[r]{ 0.07}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,638){\makebox(0,0)[r]{ 0.08}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,749){\makebox(0,0)[r]{ 0.09}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,860){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){ 0}}
\put(160.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,41){\makebox(0,0){ 2}}
\put(331.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,41){\makebox(0,0){ 4}}
\put(501.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,41){\makebox(0,0){ 6}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(842.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(842,41){\makebox(0,0){ 8}}
\put(842.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,41){\makebox(0,0){ 10}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,41){\makebox(0,0){ 12}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354,41){\makebox(0,0){ 14}}
\put(1354.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(405,101){\usebox{\plotpoint}}
\multiput(405.58,101.00)(0.493,11.638){23}{\rule{0.119pt}{9.146pt}}
\multiput(404.17,101.00)(13.000,275.017){2}{\rule{0.400pt}{4.573pt}}
\multiput(418.58,395.00)(0.493,5.849){23}{\rule{0.119pt}{4.654pt}}
\multiput(417.17,395.00)(13.000,138.341){2}{\rule{0.400pt}{2.327pt}}
\multiput(431.58,543.00)(0.493,3.629){23}{\rule{0.119pt}{2.931pt}}
\multiput(430.17,543.00)(13.000,85.917){2}{\rule{0.400pt}{1.465pt}}
\multiput(444.58,635.00)(0.493,2.320){23}{\rule{0.119pt}{1.915pt}}
\multiput(443.17,635.00)(13.000,55.025){2}{\rule{0.400pt}{0.958pt}}
\multiput(457.58,694.00)(0.493,1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(456.17,694.00)(13.000,37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(470.58,734.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(469.17,734.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(483.58,759.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(482.17,759.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(496.00,775.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(496.00,774.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(509.00,783.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(509.00,782.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(522,784.67){\rule{3.132pt}{0.400pt}}
\multiput(522.00,785.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(535.00,783.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(535.00,784.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(548.00,779.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(548.00,780.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(560.00,772.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(560.00,773.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(573.00,764.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(573.00,765.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(586.00,754.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(586.00,755.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(599.00,744.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(599.00,745.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(612.00,733.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(612.00,734.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(625.00,721.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(625.00,722.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(638.00,709.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(638.00,710.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(651.00,696.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(651.00,697.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.00,683.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(664.00,684.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(677.00,671.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(677.00,672.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(690.00,658.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(690.00,659.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(703.00,646.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(703.00,647.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(716.00,633.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(716.00,634.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(728.00,621.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(728.00,622.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(741.00,608.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(741.00,609.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(754.00,596.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(754.00,597.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(767.00,585.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(767.00,586.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(780.00,573.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(780.00,574.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(793.00,562.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(793.00,563.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(806.00,550.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(806.00,551.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(819.00,539.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(819.00,540.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(832.00,529.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(832.00,530.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(845.00,518.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(845.00,519.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(858.00,508.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(858.00,509.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(871.00,498.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(871.00,499.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(883.00,488.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(883.00,489.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(896.00,478.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(896.00,479.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(909.00,469.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(909.00,470.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(922.00,459.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(922.00,460.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(935.00,450.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(935.00,451.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(948.00,441.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(948.00,442.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(961.00,433.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(961.00,434.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(974.00,424.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(974.00,425.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(987.00,416.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(987.00,417.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1000.00,408.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1000.00,409.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1013.00,400.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1013.00,401.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1026.00,392.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1026.00,393.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1039.00,384.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1039.00,385.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1051.00,377.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1051.00,378.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1064.00,370.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1064.00,371.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1077.00,363.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1077.00,364.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1090.00,356.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1090.00,357.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1103.00,349.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1103.00,350.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1116.00,342.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1116.00,343.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1129.00,335.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1129.00,336.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1142.00,329.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1142.00,330.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1155.00,323.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1155.00,324.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1168.00,317.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1168.00,318.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1181.00,311.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1181.00,312.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1194.00,305.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1194.00,306.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1206.00,299.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1206.00,300.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1219.00,293.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1219.00,294.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1232.00,288.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1232.00,289.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1245.00,282.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1245.00,283.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1258.00,277.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1258.00,278.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1271.00,271.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1271.00,272.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1284.00,266.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1284.00,267.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1297.00,261.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1297.00,262.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1310.00,256.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1310.00,257.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1323.00,251.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1323.00,252.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1336.00,247.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1336.00,248.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1349.00,242.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1349.00,243.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1361.00,237.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1361.00,238.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1374.00,233.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1374.00,234.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1387.00,228.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1387.00,229.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1400.00,224.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1400.00,225.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1413.00,219.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1413.00,220.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1426.00,215.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1426.00,216.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\end{picture}


==> geotime.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{ 0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,193){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,304){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,415){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,527){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,638){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,749){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{ 0.7}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){ 0}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,41){\makebox(0,0){ 1}}
\put(400.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,41){\makebox(0,0){ 2}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,41){\makebox(0,0){ 3}}
\put(919.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,41){\makebox(0,0){ 4}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){ 5}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(875,107){\usebox{\plotpoint}}
\multiput(875.58,107.00)(0.493,4.739){23}{\rule{0.119pt}{3.792pt}}
\multiput(874.17,107.00)(13.000,112.129){2}{\rule{0.400pt}{1.896pt}}
\multiput(888.58,227.00)(0.493,2.241){23}{\rule{0.119pt}{1.854pt}}
\multiput(887.17,227.00)(13.000,53.152){2}{\rule{0.400pt}{0.927pt}}
\multiput(901.58,284.00)(0.493,1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(900.17,284.00)(13.000,39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(914.58,326.00)(0.493,1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(913.17,326.00)(13.000,33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(927.58,362.00)(0.493,1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(926.17,362.00)(13.000,27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(940.58,392.00)(0.494,0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(939.17,392.00)(14.000,25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(954.58,419.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(953.17,419.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(967.58,443.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(966.17,443.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(980.58,465.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(979.17,465.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(993.58,485.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(992.17,485.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1006.58,504.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1005.17,504.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1019.58,521.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1018.17,521.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1032.58,538.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1031.17,538.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1045.58,553.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1044.17,553.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1058.00,567.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1058.00,566.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1072.00,581.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1072.00,580.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,594.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1085.00,593.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1098.00,606.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1098.00,605.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1111.00,618.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1111.00,617.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1124.00,629.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1124.00,628.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1137.00,640.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1137.00,639.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1150.00,650.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1150.00,649.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1163.00,660.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1163.00,659.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1177.00,669.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1177.00,668.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1190.00,678.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1190.00,677.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1203.00,687.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1203.00,686.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1216.00,695.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1216.00,694.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1229.00,703.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1229.00,702.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1242.00,711.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1242.00,710.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1255.00,718.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1255.00,717.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1268.00,726.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1268.00,725.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1282.00,733.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1282.00,732.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1295.00,739.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1295.00,738.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1308.00,746.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1308.00,745.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1321.00,752.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1321.00,751.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1334.00,758.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1334.00,757.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1347.00,764.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1347.00,763.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1360.00,770.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1360.00,769.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1373.00,776.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1373.00,775.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1387.00,781.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1387.00,780.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1400.00,787.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1400.00,786.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1413.00,792.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1413.00,791.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1426.00,797.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1426.00,796.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\end{picture}


==> r10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{-3e-08}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,193){\makebox(0,0)[r]{-2e-08}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,304){\makebox(0,0)[r]{-1e-08}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,415){\makebox(0,0)[r]{ 0}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,527){\makebox(0,0)[r]{ 1e-08}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,638){\makebox(0,0)[r]{ 2e-08}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,749){\makebox(0,0)[r]{ 3e-08}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,860){\makebox(0,0)[r]{ 4e-08}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){ 0}}
\put(180.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337,41){\makebox(0,0){ 0.01}}
\put(337.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,41){\makebox(0,0){ 0.02}}
\put(495.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(652.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(652,41){\makebox(0,0){ 0.03}}
\put(652.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,41){\makebox(0,0){ 0.04}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,41){\makebox(0,0){ 0.05}}
\put(967.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124,41){\makebox(0,0){ 0.06}}
\put(1124.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,41){\makebox(0,0){ 0.07}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){ 0.08}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(180.0,860.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(180,415){\usebox{\plotpoint}}
\put(333,413.67){\rule{2.891pt}{0.400pt}}
\multiput(333.00,414.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(180.0,415.0){\rule[-0.200pt]{36.858pt}{0.400pt}}
\put(371,412.67){\rule{2.891pt}{0.400pt}}
\multiput(371.00,413.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(345.0,414.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(396,411.67){\rule{3.132pt}{0.400pt}}
\multiput(396.00,412.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(409,410.67){\rule{3.132pt}{0.400pt}}
\multiput(409.00,411.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(422,409.67){\rule{2.891pt}{0.400pt}}
\multiput(422.00,410.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(434,408.67){\rule{3.132pt}{0.400pt}}
\multiput(434.00,409.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(447,407.67){\rule{3.132pt}{0.400pt}}
\multiput(447.00,408.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(460,406.67){\rule{2.891pt}{0.400pt}}
\multiput(460.00,407.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(472,405.17){\rule{2.700pt}{0.400pt}}
\multiput(472.00,406.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(485,403.67){\rule{3.132pt}{0.400pt}}
\multiput(485.00,404.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(498,402.17){\rule{2.700pt}{0.400pt}}
\multiput(498.00,403.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(511,400.17){\rule{2.500pt}{0.400pt}}
\multiput(511.00,401.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(523,398.17){\rule{2.700pt}{0.400pt}}
\multiput(523.00,399.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(536.00,396.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(536.00,397.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(549,393.17){\rule{2.700pt}{0.400pt}}
\multiput(549.00,394.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(562.00,391.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(562.00,392.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(574.00,388.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(574.00,389.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(587.00,385.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(587.00,386.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(600.00,382.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(600.00,383.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(612.00,378.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(612.00,379.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(625.00,375.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(625.00,376.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(638.00,371.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(638.00,372.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(651.00,367.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(651.00,368.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(663.00,363.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(663.00,364.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(676.00,358.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(676.00,359.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(689.00,353.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(689.00,354.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(701.00,349.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(701.00,350.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(714.00,343.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(714.00,344.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(727.00,338.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(727.00,339.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(740.00,333.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(740.00,334.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,327.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(752.00,328.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(765.00,321.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(765.00,322.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(778.00,315.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(778.00,316.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(790.00,309.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(790.00,310.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(803.00,302.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(803.00,303.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(816.00,296.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(816.00,297.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(829.00,289.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(829.00,290.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(841.00,282.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(841.00,283.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(854.00,276.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(854.00,277.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(867.00,269.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(867.00,270.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(879.00,262.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(879.00,263.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(892.00,255.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(892.00,256.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(905.00,249.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(905.00,250.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(918.00,242.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(918.00,243.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(930.00,235.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(930.00,236.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(943.00,229.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(943.00,230.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(956.00,223.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(956.00,224.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(968.00,217.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(968.00,218.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(981.00,211.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(981.00,212.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(994.00,206.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(994.00,207.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1007.00,201.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1007.00,202.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1019.00,196.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1019.00,197.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1032.00,192.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1032.00,193.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1045.00,188.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1045.00,189.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1057.00,185.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1057.00,186.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1070,182.17){\rule{2.700pt}{0.400pt}}
\multiput(1070.00,183.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1083,180.67){\rule{3.132pt}{0.400pt}}
\multiput(1083.00,181.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(383.0,413.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1108,180.67){\rule{3.132pt}{0.400pt}}
\multiput(1108.00,180.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1121,182.17){\rule{2.700pt}{0.400pt}}
\multiput(1121.00,181.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1134,184.17){\rule{2.700pt}{0.400pt}}
\multiput(1134.00,183.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1147.00,186.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1147.00,185.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1159.00,190.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1159.00,189.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1172.00,195.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1172.00,194.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1185.00,202.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1185.00,201.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1197.00,210.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1197.00,209.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1210.00,219.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1210.00,218.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1223.00,230.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1223.00,229.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1236.58,242.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1235.17,242.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1248.58,257.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1247.17,257.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1261.58,273.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1260.17,273.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1274.58,292.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1273.17,292.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1286.58,312.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(1285.17,312.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1299.58,335.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(1298.17,335.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1312.58,360.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(1311.17,360.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(1325.58,388.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1324.17,388.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1337.58,418.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(1336.17,418.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(1350.58,451.00)(0.493,1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(1349.17,451.00)(13.000,33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(1363.58,487.00)(0.492,1.659){21}{\rule{0.119pt}{1.400pt}}
\multiput(1362.17,487.00)(12.000,36.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1375.58,526.00)(0.493,1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(1374.17,526.00)(13.000,40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(1388.58,569.00)(0.493,1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(1387.17,569.00)(13.000,41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(1401.58,614.00)(0.493,1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(1400.17,614.00)(13.000,45.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(1414.58,663.00)(0.492,2.263){21}{\rule{0.119pt}{1.867pt}}
\multiput(1413.17,663.00)(12.000,49.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(1426.58,716.00)(0.493,2.241){23}{\rule{0.119pt}{1.854pt}}
\multiput(1425.17,716.00)(13.000,53.152){2}{\rule{0.400pt}{0.927pt}}
\put(1096.0,181.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(180.0,860.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\end{picture}


==> veff1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,82){\makebox(0,0)[r]{ 1}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,193){\makebox(0,0)[r]{ 1.02}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,304){\makebox(0,0)[r]{ 1.04}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,415){\makebox(0,0)[r]{ 1.06}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,527){\makebox(0,0)[r]{ 1.08}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,638){\makebox(0,0)[r]{ 1.1}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,749){\makebox(0,0)[r]{ 1.12}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,860){\makebox(0,0)[r]{ 1.14}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){ 0}}
\put(160.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,41){\makebox(0,0){ 1}}
\put(416.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,41){\makebox(0,0){ 2}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(927.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(927,41){\makebox(0,0){ 3}}
\put(927.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,41){\makebox(0,0){ 4}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){ 5}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(483,102){\usebox{\plotpoint}}
\multiput(483.58,102.00)(0.493,11.321){23}{\rule{0.119pt}{8.900pt}}
\multiput(482.17,102.00)(13.000,267.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(496.58,388.00)(0.493,6.285){23}{\rule{0.119pt}{4.992pt}}
\multiput(495.17,388.00)(13.000,148.638){2}{\rule{0.400pt}{2.496pt}}
\multiput(509.58,547.00)(0.493,3.946){23}{\rule{0.119pt}{3.177pt}}
\multiput(508.17,547.00)(13.000,93.406){2}{\rule{0.400pt}{1.588pt}}
\multiput(522.58,647.00)(0.493,2.558){23}{\rule{0.119pt}{2.100pt}}
\multiput(521.17,647.00)(13.000,60.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(535.58,712.00)(0.493,1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(534.17,712.00)(13.000,39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(548.58,754.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(547.17,754.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(560.58,781.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(559.17,781.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(573.00,798.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(573.00,797.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\put(586,806.17){\rule{2.700pt}{0.400pt}}
\multiput(586.00,805.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(599,806.17){\rule{2.700pt}{0.400pt}}
\multiput(599.00,807.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(612.00,804.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(612.00,805.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(625.00,799.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(625.00,800.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(638.00,791.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(638.00,792.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(651.00,782.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(651.00,783.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(664.00,771.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(664.00,772.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(677.00,759.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(677.00,760.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(690.00,746.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(690.00,747.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(703.00,733.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(703.00,734.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(716.58,719.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(715.17,720.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(728.58,705.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(727.17,706.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(741.00,692.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(741.00,693.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(754.58,678.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(753.17,679.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(767.00,665.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(767.00,666.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(780.58,651.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(779.17,652.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(793.00,638.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(793.00,639.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(806.00,625.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(806.00,626.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(819.00,613.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(819.00,614.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(832.00,600.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(832.00,601.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(845.00,588.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(845.00,589.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(858.00,576.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(858.00,577.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(871.00,564.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(871.00,565.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(883.00,553.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(883.00,554.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(896.00,542.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(896.00,543.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(909.00,531.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(909.00,532.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(922.00,521.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(922.00,522.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(935.00,511.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(935.00,512.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(948.00,501.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(948.00,502.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(961.00,491.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(961.00,492.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(974.00,482.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(974.00,483.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(987.00,473.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(987.00,474.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1000.00,464.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1000.00,465.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1013.00,455.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1013.00,456.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1026.00,447.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1026.00,448.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1039.00,439.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1039.00,440.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1051.00,431.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1051.00,432.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1064.00,424.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1064.00,425.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1077.00,416.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1077.00,417.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1090.00,409.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1090.00,410.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1103.00,402.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1103.00,403.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1116.00,395.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1116.00,396.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1129.00,389.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1129.00,390.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1142.00,383.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1142.00,384.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1155.00,376.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1155.00,377.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1168.00,370.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1168.00,371.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1181.00,364.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1181.00,365.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1194.00,359.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1194.00,360.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1206.00,353.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1206.00,354.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1219.00,348.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1219.00,349.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1232.00,343.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1232.00,344.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1245.00,338.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1245.00,339.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1258.00,333.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1258.00,334.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1271.00,328.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1271.00,329.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1284.00,323.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1284.00,324.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1297.00,319.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1297.00,320.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1310.00,314.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1310.00,315.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1323.00,310.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1323.00,311.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1336.00,306.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1336.00,307.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1349.00,302.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1349.00,303.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1361.00,298.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1361.00,299.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1374.00,294.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1374.00,295.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1387.00,290.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1387.00,291.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1400.00,286.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1400.00,287.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1413.00,283.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1413.00,284.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1426.00,279.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1426.00,280.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\end{picture}


==> veff2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,193){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,304){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,415){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,527){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,638){\makebox(0,0)[r]{ 0.7}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,749){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{ 0.9}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){ 0}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,41){\makebox(0,0){ 2}}
\put(400.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,41){\makebox(0,0){ 4}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,41){\makebox(0,0){ 6}}
\put(919.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,41){\makebox(0,0){ 8}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){ 10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(521,138){\usebox{\plotpoint}}
\multiput(521.58,138.00)(0.493,5.691){23}{\rule{0.119pt}{4.531pt}}
\multiput(520.17,138.00)(13.000,134.596){2}{\rule{0.400pt}{2.265pt}}
\multiput(534.58,282.00)(0.493,2.955){23}{\rule{0.119pt}{2.408pt}}
\multiput(533.17,282.00)(13.000,70.003){2}{\rule{0.400pt}{1.204pt}}
\multiput(547.58,357.00)(0.493,2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(546.17,357.00)(13.000,50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(560.58,411.00)(0.493,1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(559.17,411.00)(13.000,39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(573.58,453.00)(0.493,1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(572.17,453.00)(13.000,32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(586.58,488.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(585.17,488.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(599.58,517.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(598.17,517.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(612.58,542.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(611.17,542.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(625.58,564.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(624.17,564.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(639.58,583.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(638.17,583.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(652.58,601.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(651.17,601.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(665.58,616.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(664.17,616.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(678.00,631.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(678.00,630.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(691.00,644.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(691.00,643.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(704.00,655.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(704.00,654.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(717.00,666.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(717.00,665.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(730.00,676.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(730.00,675.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(744.00,686.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(744.00,685.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(757.00,695.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(757.00,694.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(770.00,703.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(770.00,702.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(783.00,710.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(783.00,709.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(796.00,717.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(796.00,716.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(809.00,724.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(809.00,723.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(822.00,730.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(822.00,729.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(835.00,736.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(835.00,735.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(849.00,742.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(849.00,741.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(862.00,747.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(862.00,746.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(875.00,752.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(875.00,751.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(888.00,757.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(888.00,756.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(901.00,762.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,761.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,766.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(914.00,765.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(927.00,771.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,770.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,775.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(940.00,774.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(954.00,778.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(954.00,777.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(967.00,782.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(967.00,781.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(980.00,786.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(980.00,785.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(993.00,789.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(993.00,788.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1006.00,792.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1006.00,791.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1019.00,795.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1019.00,794.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1032.00,798.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1032.00,797.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1045.00,801.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1045.00,800.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1058.00,804.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1058.00,803.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1072,807.17){\rule{2.700pt}{0.400pt}}
\multiput(1072.00,806.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1085.00,809.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1085.00,808.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1098,812.17){\rule{2.700pt}{0.400pt}}
\multiput(1098.00,811.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1111.00,814.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1111.00,813.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1124,817.17){\rule{2.700pt}{0.400pt}}
\multiput(1124.00,816.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1137,819.17){\rule{2.700pt}{0.400pt}}
\multiput(1137.00,818.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1150,821.17){\rule{2.700pt}{0.400pt}}
\multiput(1150.00,820.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1163.00,823.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1163.00,822.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1177,826.17){\rule{2.700pt}{0.400pt}}
\multiput(1177.00,825.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1190,828.17){\rule{2.700pt}{0.400pt}}
\multiput(1190.00,827.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1203,829.67){\rule{3.132pt}{0.400pt}}
\multiput(1203.00,829.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1216,831.17){\rule{2.700pt}{0.400pt}}
\multiput(1216.00,830.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1229,833.17){\rule{2.700pt}{0.400pt}}
\multiput(1229.00,832.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1242,835.17){\rule{2.700pt}{0.400pt}}
\multiput(1242.00,834.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1255,837.17){\rule{2.700pt}{0.400pt}}
\multiput(1255.00,836.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1268,838.67){\rule{3.373pt}{0.400pt}}
\multiput(1268.00,838.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1282,840.17){\rule{2.700pt}{0.400pt}}
\multiput(1282.00,839.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1295,841.67){\rule{3.132pt}{0.400pt}}
\multiput(1295.00,841.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1308,843.17){\rule{2.700pt}{0.400pt}}
\multiput(1308.00,842.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1321,844.67){\rule{3.132pt}{0.400pt}}
\multiput(1321.00,844.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1334,846.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,845.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,847.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,847.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360,849.17){\rule{2.700pt}{0.400pt}}
\multiput(1360.00,848.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1373,850.67){\rule{3.373pt}{0.400pt}}
\multiput(1373.00,850.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1387,851.67){\rule{3.132pt}{0.400pt}}
\multiput(1387.00,851.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1400,853.17){\rule{2.700pt}{0.400pt}}
\multiput(1400.00,852.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1413,854.67){\rule{3.132pt}{0.400pt}}
\multiput(1413.00,854.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1426,855.67){\rule{3.132pt}{0.400pt}}
\multiput(1426.00,855.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\end{picture}

